The elision of the subject and the manifestation of the world

Owing to the contextuality of the properties of quantum objects, quantum mechanics does not appear to countenance the elision of the thinking and perceiving subject. If quantum objects owe their properties to the experimental conditions in which they are observed, the experimental apparatus cannot owe its properties to the quantum objects of which it is commonly said to be composed. It follows that neither quantum objects nor measuring instruments can be regarded as property-carriers existing independently of conscious subjects. However, if the difference between the classical domain and the quantum domain is understood as essentially the difference between the manifested world and what is instrumental in its manifestation, the elision of the subject can again be achieved.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

